The KMOS Cluster Survey (KCS) II - The Effect of Environment on the Structural Properties of Massive Cluster Galaxies at Redshift $1.39 < z <1.61$

We present results on the structural properties of massive passive galaxies in three clusters at $1.39<z<1.61$ from the KMOS Cluster Survey. We measure light-weighted and mass-weighted sizes from optical and near-infrared Hubble Space Telescope imaging and spatially resolved stellar mass maps. The rest-frame $R$-band sizes of these galaxies are a factor of $\sim2-3$ smaller than their local counterparts. The slopes of the relation between the stellar mass and the light-weighted size are consistent with recent studies in clusters and the field. Their mass-weighted sizes are smaller than the rest frame $R$-band sizes, with an average mass-weighted to light-weighted size ratio that varies between $\sim0.45$ and $0.8$ among the clusters. We find that the median light-weighted size of the passive galaxies in the two more evolved clusters is $\sim24\%$ larger than for field galaxies, independent of the use of circularized effective radii or semi-major axes. These two clusters also show a smaller size ratio than the less evolved cluster, which we investigate using color gradients to probe the underlying $M_{*}/L_{H_{160}}$ gradients. The median color gradients are $\nabla{z-H} \sim-0.4$ mag dex$^{-1}$, twice the local value. Using stellar populations models, these gradients are best reproduced by a combination of age and metallicity gradients. Our results favor the minor merger scenario as the dominant process responsible for the observed galaxy properties and the environmental differences at this redshift. The environmental differences support that clusters experience accelerated structural evolution compared to the field, likely via an epoch of enhanced minor merger activity during cluster assembly.

==> (inline-0) <==
\begin{tabular}{@{}lccccccccc@{}}
  \hline
  \hline
  ID   &  ID & R.A.\textsuperscript{a} & Decl. &  $H_{160}$\textsuperscript{b}  &   $z_{850}-H_{160}$\textsuperscript{c} &   $z_{850}-J_{125}$\textsuperscript{d}  & $J_{125}-H_{160}$\textsuperscript{d}  &   $UVR$\textsuperscript{e}   &   Spec-z\textsuperscript{f} \\
     &  (C16)                    & (J2000) & (J2000) & (\texttt{MAG\_AUTO}) & (AB mag) & (AB mag) & (AB mag) & passive &  member \\
   \hline
     &  36 &  338.829482 &  -25.974178 & $  21.105 \pm  0.004$ & $  1.765 \pm  0.010$ & $  1.414 \pm  0.009$ & $  0.390 \pm  0.005$ &  1 &  1 \\
%  61 &  338.815837 &  -25.971949 & $  21.727 \pm  0.008$ & $  1.359 \pm  0.018$ & $  0.993 \pm  0.017$ & $  0.419 \pm  0.011$ &  0 &  0 \\
     &  77 &  338.818075 &  -25.972015 & $  22.351 \pm  0.013$ & $  1.844 \pm  0.037$ & $  1.147 \pm  0.035$ & $  0.680 \pm  0.019$ &  0 &  0 \\
     &  148 &  338.833366 &  -25.967277 & $  21.755 \pm  0.008$ & $  1.527 \pm  0.024$ & $  1.052 \pm  0.023$ & $  0.527 \pm  0.014$ &  0 &  0 \\
     &  159 &  338.825351 &  -25.968396 & $  21.965 \pm  0.011$ & $  1.259 \pm  0.015$ & $  0.834 \pm  0.015$ & $  0.478 \pm  0.010$ &  0 &  1 \\
     &  170 &  338.836760 &  -25.961046 & $  19.558 \pm  0.003$ & $  1.956 \pm  0.009$ & $  1.542 \pm  0.008$ & $  0.451 \pm  0.004$ &  1 &  1 \\
     &  198 &  338.824435 &  -25.936956 & $  22.339 \pm  0.024$ & $  1.377 \pm  0.025$ & $  1.017 \pm  0.026$ & $  0.401 \pm  0.032$ &  1 &  0 \\
     &  220 &  338.845004 &  -25.940239 & $  21.523 \pm  0.014$ & $  1.694 \pm  0.013$ & $  1.368 \pm  0.012$ & $  0.365 \pm  0.008$ &  1 &  1 \\
     &  239 &  338.824725 &  -25.942130 & $  22.059 \pm  0.008$ & $  1.699 \pm  0.018$ & $  1.336 \pm  0.017$ & $  0.407 \pm  0.008$ &  1 &  0 \\
     &  296 &  338.839994 &  -25.957034 & $  21.530 \pm  0.005$ & $  1.377 \pm  0.011$ & $  1.121 \pm  0.009$ & $  0.291 \pm  0.006$ &  1 &  1 \\
%  308 &  338.832707 &  -25.957812 & $  20.763 \pm  0.003$ & $  1.360 \pm  0.006$ & $  1.012 \pm  0.005$ & $  0.388 \pm  0.003$ &  1 &  0 \\
     &  343 &  338.840679 &  -25.959298 & $  22.229 \pm  0.006$ & $  1.844 \pm  0.022$ & $  1.473 \pm  0.021$ & $  0.425 \pm  0.008$ &  1 &  1 \\
     &  352 &  338.836309 &  -25.962228 & $  20.400 \pm  0.004$ & $  1.919 \pm  0.009$ & $  1.535 \pm  0.008$ & $  0.431 \pm  0.004$ &  1 &  1 \\
     &  357 &  338.830000 &  -25.959751 & $  22.157 \pm  0.007$ & $  1.436 \pm  0.014$ & $  1.133 \pm  0.013$ & $  0.343 \pm  0.008$ &  1 &  0 \\
     &  365 &  338.833995 &  -25.960121 & $  22.414 \pm  0.007$ & $  1.847 \pm  0.021$ & $  1.453 \pm  0.020$ & $  0.437 \pm  0.010$ &  1 &  0 \\
     &  368 &  338.837132 &  -25.959916 & $  21.679 \pm  0.005$ & $  1.869 \pm  0.013$ & $  1.482 \pm  0.012$ & $  0.429 \pm  0.006$ &  1 &  1 \\
     &  385 &  338.837337 &  -25.959744 & $  21.709 \pm  0.006$ & $  1.735 \pm  0.013$ & $  1.388 \pm  0.012$ & $  0.388 \pm  0.006$ &  1 &  0 \\
     &  407 &  338.836249 &  -25.960420 & $  20.465 \pm  0.003$ & $  1.915 \pm  0.008$ & $  1.544 \pm  0.006$ & $  0.410 \pm  0.003$ &  1 &  1 \\
     &  433 &  338.829341 &  -25.964228 & $  21.407 \pm  0.005$ & $  1.915 \pm  0.013$ & $  1.527 \pm  0.012$ & $  0.430 \pm  0.006$ &  1 &  1 \\
     &  478 &  338.853658 &  -25.943596 & $  21.078 \pm  0.005$ & $  1.955 \pm  0.013$ & $  1.474 \pm  0.012$ & $  0.526 \pm  0.005$ &  1 &  1 \\
%  516 &  338.840945 &  -25.952995 & $  21.867 \pm  0.006$ & $  1.292 \pm  0.011$ & $  0.795 \pm  0.010$ & $  0.536 \pm  0.007$ &  0 &  0 \\
     &  534 &  338.840824 &  -25.953826 & $  22.404 \pm  0.012$ & $  1.527 \pm  0.021$ & $  0.950 \pm  0.021$ & $  0.620 \pm  0.013$ &  0 &  1 \\
%  538 &  338.831556 &  -25.945870 & $  22.172 \pm  0.009$ & $  1.649 \pm  0.018$ & $  1.398 \pm  0.017$ & $  0.293 \pm  0.009$ &  1 &  0 \\
     &  552 &  338.838607 &  -25.953202 & $  21.664 \pm  0.010$ & $  1.426 \pm  0.026$ & $  1.089 \pm  0.026$ & $  0.396 \pm  0.017$ &  1 &  0 \\
    &   558 &  338.839434 &  -25.949475 & $  20.955 \pm  0.004$ & $  1.753 \pm  0.009$ & $  1.435 \pm  0.008$ & $  0.358 \pm  0.004$ &  1 &  1 \\
     &  571 &  338.857439 &  -25.946078 & $  22.360 \pm  0.007$ & $  1.480 \pm  0.016$ & $  1.141 \pm  0.015$ & $  0.375 \pm  0.009$ &  1 &  0 \\
     &  576 &  338.841456 &  -25.949101 & $  21.024 \pm  0.003$ & $  1.803 \pm  0.008$ & $  1.460 \pm  0.007$ & $  0.386 \pm  0.004$ &  1 &  1 \\
     &  585 &  338.856925 &  -25.949546 & $  22.408 \pm  0.008$ & $  1.896 \pm  0.023$ & $  1.514 \pm  0.022$ & $  0.442 \pm  0.010$ &  1 &  0 \\
     &  588 &  338.830650 &  -25.948840 & $  21.502 \pm  0.006$ & $  1.764 \pm  0.015$ & $  1.375 \pm  0.014$ & $  0.426 \pm  0.007$ &  1 &  1 \\
     &  599 &  338.856012 &  -25.947936 & $  20.497 \pm  0.003$ & $  1.915 \pm  0.008$ & $  1.474 \pm  0.007$ & $  0.482 \pm  0.004$ &  1 &  1 \\
     &  611 &  338.857465 &  -25.949521 & $  21.535 \pm  0.007$ & $  1.276 \pm  0.012$ & $  0.820 \pm  0.012$ & $  0.504 \pm  0.009$ &  0 &  0 \\
     &  617 &  338.858363 &  -25.948902 & $  21.424 \pm  0.009$ & $  1.515 \pm  0.016$ & $  1.076 \pm  0.015$ & $  0.489 \pm  0.011$ &  0 &  1 \\
     &  618 &  338.823636 &  -25.948795 & $  22.058 \pm  0.009$ & $  1.837 \pm  0.023$ & $  1.313 \pm  0.022$ & $  0.565 \pm  0.011$ &  1 &  1 \\
     &  637 &  338.844783 &  -25.951602 & $  21.365 \pm  0.004$ & $  1.486 \pm  0.008$ & $  1.227 \pm  0.007$ & $  0.303 \pm  0.004$ &  1 &  1 \\
     &  642 &  338.842302 &  -25.951626 & $  22.149 \pm  0.007$ & $  1.785 \pm  0.019$ & $  1.427 \pm  0.018$ & $  0.405 \pm  0.008$ &  1 &  1 \\
  \hline
   \multicolumn{10}{l}{\textsuperscript{a} Galaxy IDs used in Table~F1 in \citet{Chanetal2016}.} \\ 
   \multicolumn{10}{l}{\textsuperscript{b} \texttt{MAG\_AUTO} magnitude from SExtractor.} \\  
   \multicolumn{10}{l}{\textsuperscript{c} $z_{850}-H_{160}$ colors are derived using PSF-matched $1''$ aperture magnitudes from SExtractor.} \\
   \multicolumn{10}{l}{\textsuperscript{d} Derived using $1''$ aperture magnitudes.  The quantities are not PSF matched and are only used for the $UVR$ selection.} \\
   \multicolumn{10}{l}{\textsuperscript{e} `1' indicates that the object is passive according to our $UVR$ selection criteria.} \\ 
   \multicolumn{10}{l}{\textsuperscript{f} `1' indicates that the object is a spectroscopically confirmed cluster member. Interlopers are already excluded from the sample.} \\ 
  \end{tabular}
\begin{tabular}{@{}lcccccccc@{}}
  \hline
  \hline
  ID\textsuperscript & R.A. & Decl. &  $H_{160}$\textsuperscript{a}  &   $z_{850}-H_{160}$\textsuperscript{b} &   $z_{850}-J_{125}$\textsuperscript{c}  & $J_{125}-H_{160}$\textsuperscript{c}  &   $UVR$\textsuperscript{d}   &   Spec-$z$\textsuperscript{e} \\
                  & (J2000) & (J2000) & (\texttt{MAG\_AUTO}) & (AB mag) & (AB mag) & (AB mag) & passive &  member \\
   \hline
  1 &  333.9776786 &  -17.6486591 & $  22.142 \pm  0.005$ & $  2.199 \pm  0.016$ & $  1.560 \pm  0.015$ & $  0.721 \pm  0.005$ &  0 &  0 \\
  317 &  334.0024952 &  -17.6434686 & $  21.816 \pm  0.003$ & $  1.817 \pm  0.010$ & $  1.436 \pm  0.008$ & $  0.402 \pm  0.003$ &  1 &  0 \\
  321 &  334.0006392 &  -17.6435969 & $  22.249 \pm  0.004$ & $  1.815 \pm  0.013$ & $  1.025 \pm  0.010$ & $  0.766 \pm  0.005$ &  0 &  0 \\
  342 &  334.002421 &  -17.643257 & $  21.523 \pm  0.003$ & $  2.216 \pm  0.011$ & $  1.789 \pm  0.009$ & $  0.444 \pm  0.003$ &  1 &  0 \\
  498 &  333.9926561 &  -17.6395221 & $  22.067 \pm  0.004$ & $  1.802 \pm  0.011$ & $  1.213 \pm  0.009$ & $  0.605 \pm  0.004$ &  0 &  0 \\
  500 &  333.9846986 &  -17.6361219 & $  22.364 \pm  0.006$ & $  1.489 \pm  0.013$ & $  0.868 \pm  0.010$ & $  0.580 \pm  0.006$ &  0 &  0 \\
  522 &  333.9998919 &  -17.6389376 & $  22.460 \pm  0.006$ & $  2.315 \pm  0.026$ & $  1.764 \pm  0.023$ & $  0.513 \pm  0.006$ &  1 &  0 \\
  528 &  333.9836004 &  -17.6390718 & $  21.874 \pm  0.003$ & $  2.020 \pm  0.010$ & $  1.580 \pm  0.008$ & $  0.441 \pm  0.003$ &  1 &  1 \\
  548 &  334.0039056 &  -17.6383874 & $  21.891 \pm  0.003$ & $  1.943 \pm  0.009$ & $  1.543 \pm  0.007$ & $  0.417 \pm  0.003$ &  1 &  1 \\
  555 &  333.9917607 &  -17.6383756 & $  21.877 \pm  0.004$ & $  2.152 \pm  0.013$ & $  1.654 \pm  0.011$ & $  0.531 \pm  0.004$ &  1 &  1 \\
  603 &  333.9923577 &  -17.6373206 & $  22.186 \pm  0.005$ & $  2.352 \pm  0.018$ & $  1.757 \pm  0.018$ & $  0.679 \pm  0.005$ &  1 &  0 \\
  614 &  333.9937453 &  -17.6362652 & $  21.399 \pm  0.003$ & $  2.037 \pm  0.008$ & $  1.597 \pm  0.007$ & $  0.497 \pm  0.003$ &  1 &  1 \\
  650 &  333.9952957 &  -17.636075 & $  22.331 \pm  0.004$ & $  1.700 \pm  0.011$ & $  1.256 \pm  0.009$ & $  0.436 \pm  0.004$ &  1 &  1 \\
  664 &  333.9932511 &  -17.6351372 & $  21.784 \pm  0.003$ & $  2.096 \pm  0.010$ & $  1.653 \pm  0.008$ & $  0.454 \pm  0.003$ &  1 &  0 \\
  691 &  333.9871834 &  -17.6345889 & $  21.852 \pm  0.011$ & $  1.339 \pm  0.010$ & $  0.774 \pm  0.008$ & $  0.502 \pm  0.006$ &  0 &  1 \\
  695 &  333.9960281 &  -17.6340626 & $  21.442 \pm  0.003$ & $  2.230 \pm  0.010$ & $  1.738 \pm  0.008$ & $  0.493 \pm  0.003$ &  1 &  1 \\
  697 &  333.9895581 &  -17.6333058 & $  22.281 \pm  0.007$ & $  1.833 \pm  0.021$ & $  1.244 \pm  0.020$ & $  0.656 \pm  0.008$ &  0 &  0 \\
  698 &  333.9801051 &  -17.6345129 & $  22.049 \pm  0.005$ & $  1.613 \pm  0.010$ & $  1.192 \pm  0.009$ & $  0.459 \pm  0.004$ &  1 &  0 \\
  702 &  333.9981635 &  -17.6347853 & $  21.965 \pm  0.003$ & $  1.938 \pm  0.013$ & $  1.540 \pm  0.012$ & $  0.442 \pm  0.003$ &  1 &  0 \\
  709 &  333.9998825 &  -17.6306775 & $  21.237 \pm  0.031$ & $  1.714 \pm  0.009$ & $  1.083 \pm  0.007$ & $  0.534 \pm  0.004$ &  0 &  0 \\
  717 &  333.9987168 &  -17.6332844 & $  22.150 \pm  0.005$ & $  2.014 \pm  0.017$ & $  1.470 \pm  0.016$ & $  0.618 \pm  0.005$ &  0 &  1 \\
  727 &  333.9885356 &  -17.6340605 & $  21.397 \pm  0.003$ & $  1.815 \pm  0.007$ & $  1.468 \pm  0.005$ & $  0.391 \pm  0.002$ &  1 &  0 \\
  728 &  333.9936776 &  -17.6329405 & $  21.281 \pm  0.003$ & $  1.983 \pm  0.007$ & $  1.576 \pm  0.005$ & $  0.417 \pm  0.002$ &  1 &  1 \\
  743 &  333.9973676 &  -17.6338664 & $  21.727 \pm  0.003$ & $  1.376 \pm  0.008$ & $  0.927 \pm  0.006$ & $  0.437 \pm  0.003$ &  0 &  0 \\
  764 &  333.9953351 &  -17.6331143 & $  21.638 \pm  0.003$ & $  1.857 \pm  0.008$ & $  1.427 \pm  0.006$ & $  0.436 \pm  0.003$ &  1 &  1 \\
  768 &  333.9987866 &  -17.6330542 & $  21.988 \pm  0.004$ & $  2.285 \pm  0.017$ & $  1.478 \pm  0.016$ & $  0.858 \pm  0.005$ &  0 &  0 \\
  771 &  333.9887406 &  -17.6327599 & $  22.008 \pm  0.005$ & $  2.313 \pm  0.020$ & $  1.603 \pm  0.019$ & $  0.790 \pm  0.006$ &  0 &  0 \\
  774 &  333.9995181 &  -17.633135 & $  21.838 \pm  0.003$ & $  1.832 \pm  0.008$ & $  1.442 \pm  0.006$ & $  0.374 \pm  0.003$ &  1 &  1 \\
  870 &  333.9866601 &  -17.6225891 & $  22.279 \pm  0.007$ & $  1.811 \pm  0.019$ & $  1.525 \pm  0.019$ & $  0.445 \pm  0.007$ &  0 &  0 \\
  889 &  333.9800424 &  -17.6228998 & $  21.876 \pm  0.003$ & $  2.129 \pm  0.010$ & $  1.663 \pm  0.008$ & $  0.469 \pm  0.003$ &  1 &  1 \\
  1018 &  333.9841398 &  -17.6254993 & $  22.271 \pm  0.004$ & $  1.868 \pm  0.012$ & $  1.316 \pm  0.010$ & $  0.543 \pm  0.005$ &  1 &  0 \\
  1046 &  333.9961708 &  -17.6272247 & $  22.032 \pm  0.004$ & $  1.827 \pm  0.011$ & $  1.411 \pm  0.009$ & $  0.447 \pm  0.004$ &  1 &  0 \\
  1051 &  333.9846322 &  -17.6272957 & $  21.754 \pm  0.003$ & $  2.035 \pm  0.010$ & $  1.643 \pm  0.009$ & $  0.486 \pm  0.003$ &  1 &  0 \\
  1058 &  333.9846209 &  -17.6271623 & $  21.958 \pm  0.004$ & $  2.060 \pm  0.012$ & $  1.722 \pm  0.010$ & $  0.389 \pm  0.004$ &  1 &  0 \\
  1102 &  333.9939583 &  -17.6298563 & $  21.966 \pm  0.004$ & $  2.519 \pm  0.018$ & $  1.810 \pm  0.017$ & $  0.779 \pm  0.005$ &  1 &  0 \\
  1125 &  334.0016615 &  -17.6285427 & $  22.179 \pm  0.004$ & $  1.211 \pm  0.008$ & $  0.813 \pm  0.006$ & $  0.398 \pm  0.004$ &  0 &  0 \\
  1129 &  333.9904857 &  -17.6293842 & $  21.738 \pm  0.004$ & $  2.193 \pm  0.012$ & $  1.548 \pm  0.011$ & $  0.692 \pm  0.004$ &  1 &  1 \\
  1182 &  333.9841486 &  -17.6305365 & $  21.047 \pm  0.002$ & $  1.934 \pm  0.005$ & $  1.520 \pm  0.004$ & $  0.420 \pm  0.002$ &  1 &  1 \\
  1189 &  334.0027791 &  -17.6310052 & $  21.799 \pm  0.004$ & $  2.213 \pm  0.012$ & $  1.712 \pm  0.010$ & $  0.518 \pm  0.003$ &  1 &  1 \\
  1200 &  334.0016732 &  -17.6307294 & $  21.712 \pm  0.003$ & $  1.880 \pm  0.008$ & $  1.364 \pm  0.006$ & $  0.532 \pm  0.003$ &  0 &  1 \\
  1202 &  333.9884848 &  -17.6314561 & $  21.884 \pm  0.005$ & $  1.718 \pm  0.011$ & $  1.085 \pm  0.009$ & $  0.677 \pm  0.005$ &  0 &  1 \\
  1212 &  333.9964273 &  -17.6317408 & $  21.369 \pm  0.003$ & $  2.215 \pm  0.010$ & $  1.662 \pm  0.009$ & $  0.567 \pm  0.003$ &  1 &  1 \\
  1217 &  333.9933453 &  -17.6315797 & $  21.936 \pm  0.003$ & $  1.823 \pm  0.009$ & $  1.359 \pm  0.007$ & $  0.435 \pm  0.003$ &  1 &  0 \\
  1225 &  333.9776146 &  -17.6320397 & $  21.529 \pm  0.003$ & $  2.125 \pm  0.009$ & $  1.712 \pm  0.008$ & $  0.446 \pm  0.003$ &  1 &  0 \\
  1335 &  334.0049692 &  -17.6229551 & $  20.385 \pm  0.001$ & $  1.430 \pm  0.003$ & $  0.963 \pm  0.002$ & $  0.474 \pm  0.001$ &  0 &  0 \\
  \hline
   \multicolumn{9}{l}{\textsuperscript{a} \texttt{MAG\_AUTO} magnitude from SExtractor.} \\  
   \multicolumn{9}{l}{\textsuperscript{b} $z_{850}-H_{160}$ colors are derived using PSF-matched $1''$ aperture magnitudes from SExtractor.} \\
   \multicolumn{9}{l}{\textsuperscript{c} Derived using $1''$ aperture magnitudes. The quantities are not PSF matched and are only used for the $UVR$ selection.} \\
   \multicolumn{9}{l}{\textsuperscript{d} `1' indicates that the object is passive according to our $UVR$ selection criteria.} \\ 
   \multicolumn{9}{l}{\textsuperscript{e} `1' indicates that the object is a spectroscopically confirmed cluster member. Interlopers are already excluded from the sample.} \\ 
  \end{tabular}
\begin{tabular}{@{}lcccccccc@{}}
  \hline
  \hline
      ID\textsuperscript{a} & R.A.\textsuperscript{b} & Decl. &  $H_{160}$\textsuperscript{c}  &   $z_{850}-H_{160}$\textsuperscript{d} &   $z_{850}-J_{125}$\textsuperscript{e}  & $J_{125}-H_{160}$\textsuperscript{e}  &   $UVR$\textsuperscript{f}   &   Spec-z\textsuperscript{g} \\
                   & (J2000) & (J2000) & (\texttt{MAG\_AUTO}) & (AB mag) & (AB mag) & (AB mag) & passive &  member \\
   \hline
       36 &  338.829552 &  -25.974256 & $  21.105 \pm  0.004$ & $  1.765 \pm  0.010$ & $  1.414 \pm  0.009$ & $  0.390 \pm  0.005$ &  1 &  1 \\
       77 &  338.818124 &  -25.972095 & $  22.351 \pm  0.013$ & $  1.844 \pm  0.037$ & $  1.147 \pm  0.035$ & $  0.680 \pm  0.019$ &  0 &  0 \\
       148 &  338.833442 & -25.967342 & $  21.755 \pm  0.008$ & $  1.527 \pm  0.024$ & $  1.052 \pm  0.023$ & $  0.527 \pm  0.014$ &  0 &  0 \\
       159 &  338.825410 & -25.968464 & $  21.965 \pm  0.011$ & $  1.259 \pm  0.015$ & $  0.834 \pm  0.015$ & $  0.478 \pm  0.010$ &  0 &  1 \\
       170 &  338.836838 & -25.961102 & $  19.558 \pm  0.003$ & $  1.956 \pm  0.009$ & $  1.542 \pm  0.008$ & $  0.451 \pm  0.004$ &  1 &  1 \\
       198 &  338.824493 & -25.936966 & $  22.339 \pm  0.024$ & $  1.377 \pm  0.025$ & $  1.017 \pm  0.026$ & $  0.401 \pm  0.032$ &  1 &  0 \\
       220 &  338.845102  & -25.940250 & $  21.523 \pm  0.014$ & $  1.694 \pm  0.013$ & $  1.368 \pm  0.012$ & $  0.365 \pm  0.008$ &  1 &  1 \\
       239 &  338.824784  & -25.942145 & $  22.059 \pm  0.008$ & $  1.699 \pm  0.018$ & $  1.336 \pm  0.017$ & $  0.407 \pm  0.008$ &  1 &  0 \\
       296 &  338.840083 & -25.957082 & $  21.530 \pm  0.005$ & $  1.377 \pm  0.011$ & $  1.121 \pm  0.009$ & $  0.291 \pm  0.006$ &  1 &  1 \\
       343 &  338.840767 & -25.959352  & $  22.229 \pm  0.006$ & $  1.844 \pm  0.022$ & $  1.473 \pm  0.021$ & $  0.425 \pm  0.008$ &  1 &  1 \\
       352 &  338.836332 & -25.962342 & $  20.400 \pm  0.004$ & $  1.919 \pm  0.009$ & $  1.535 \pm  0.008$ & $  0.431 \pm  0.004$ &  1 &  1 \\
       357 &  338.830072 & -25.959806 & $  22.157 \pm  0.007$ & $  1.436 \pm  0.014$ & $  1.133 \pm  0.013$ & $  0.343 \pm  0.008$ &  1 &  0 \\
       365 &  338.834074 & -25.960171 & $  22.414 \pm  0.007$ & $  1.847 \pm  0.021$ & $  1.453 \pm  0.020$ & $  0.437 \pm  0.010$ &  1 &  0 \\
       368 &  338.837214 & -25.959968 & $  21.679 \pm  0.005$ & $  1.869 \pm  0.013$ & $  1.482 \pm  0.012$ & $  0.429 \pm  0.006$ &  1 &  1 \\
       385 &  338.837421 & -25.959797 & $  21.709 \pm  0.006$ & $  1.735 \pm  0.013$ & $  1.388 \pm  0.012$ & $  0.388 \pm  0.006$ &  1 &  0 \\
       407 &  338.836328 & -25.960471 & $  20.465 \pm  0.003$ & $  1.915 \pm  0.008$ & $  1.544 \pm  0.006$ & $  0.410 \pm  0.003$ &  1 &  1 \\
       433 &  338.829397 & -25.964279 & $  21.407 \pm  0.005$ & $  1.915 \pm  0.013$ & $  1.527 \pm  0.012$ & $  0.430 \pm  0.006$ &  1 &  1 \\
       478 &  338.853770 & -25.943618 & $  21.078 \pm  0.005$ & $  1.955 \pm  0.013$ & $  1.474 \pm  0.012$ & $  0.526 \pm  0.005$ &  1 &  1 \\
       534 &  338.840914 & -25.953867 & $  22.404 \pm  0.012$ & $  1.527 \pm  0.021$ & $  0.950 \pm  0.021$ & $  0.620 \pm  0.013$ &  0 &  1 \\
       552 &  338.838692  & -25.953243 & $  21.664 \pm  0.010$ & $  1.426 \pm  0.026$ & $  1.089 \pm  0.026$ & $  0.396 \pm  0.017$ &  1 &  0 \\
       558 &  338.839520 & -25.949510 & $  20.955 \pm  0.004$ & $  1.753 \pm  0.009$ & $  1.435 \pm  0.008$ & $  0.358 \pm  0.004$ &  1 &  1 \\
       571 &  338.857557 & -25.946103 & $  22.360 \pm  0.007$ & $  1.480 \pm  0.016$ & $  1.141 \pm  0.015$ & $  0.375 \pm  0.009$ &  1 &  0 \\
       576 &  338.841546 & -25.949133 & $  21.024 \pm  0.003$ & $  1.803 \pm  0.008$ & $  1.460 \pm  0.007$ & $  0.386 \pm  0.004$ &  1 &  1 \\
       585 &  338.857047 & -25.949578 & $  22.408 \pm  0.008$ & $  1.896 \pm  0.023$ & $  1.514 \pm  0.022$ & $  0.442 \pm  0.010$ &  1 &  0 \\
       588 &  338.830720 & -25.948870 & $  21.502 \pm  0.006$ & $  1.764 \pm  0.015$ & $  1.375 \pm  0.014$ & $  0.426 \pm  0.007$ &  1 &  1 \\
       599 &  338.856130 & -25.947963 & $  20.497 \pm  0.003$ & $  1.915 \pm  0.008$ & $  1.474 \pm  0.007$ & $  0.482 \pm  0.004$ &  1 &  1 \\
       611 &  338.857589 & -25.949553 & $  21.535 \pm  0.007$ & $  1.276 \pm  0.012$ & $  0.820 \pm  0.012$ & $  0.504 \pm  0.009$ &  0 &  0 \\
       617 &  338.858487 & -25.948930 & $  21.424 \pm  0.009$ & $  1.515 \pm  0.016$ & $  1.076 \pm  0.015$ & $  0.489 \pm  0.011$ &  0 &  1 \\
       618 &  338.823692 & -25.948823 & $  22.058 \pm  0.009$ & $  1.837 \pm  0.023$ & $  1.313 \pm  0.022$ & $  0.565 \pm  0.011$ &  1 &  1 \\
       637 &  338.844880 & -25.951640 & $  21.365 \pm  0.004$ & $  1.486 \pm  0.008$ & $  1.227 \pm  0.007$ & $  0.303 \pm  0.004$ &  1 &  1 \\
       642 &  338.842394  & -25.951662 & $  22.149 \pm  0.007$ & $  1.785 \pm  0.019$ & $  1.427 \pm  0.018$ & $  0.405 \pm  0.008$ &  1 &  1 \\
  \hline 
  \multicolumn{9}{l}{\textsuperscript{a} The IDs are identical to Table F1 in \citet{Chanetal2016}.  } \\   
   \multicolumn{9}{l}{\textsuperscript{b} The coordinates are updated to those from our new catalogue, which are registered to HAWK-I $K_s$ image.} \\   %I edit them to 6 d.p. by hand.
   \multicolumn{9}{l}{\textsuperscript{c} \texttt{MAG\_AUTO} magnitude from SExtractor.} \\  
   \multicolumn{9}{l}{\textsuperscript{d} $z_{850}-H_{160}$ colors are derived using PSF-matched $1''$ aperture magnitudes from SExtractor.} \\
   \multicolumn{9}{l}{\textsuperscript{e} Derived using $1''$ aperture magnitudes.  The quantities are not PSF matched and are only used for the $UVR$ selection.} \\
   \multicolumn{9}{l}{\textsuperscript{f} `1' indicates that the object is passive according to our $UVR$ selection criteria.} \\ 
   \multicolumn{9}{l}{\textsuperscript{g} `1' indicates that the object is a spectroscopically confirmed cluster member. Interlopers are already excluded from the sample.} \\ 
  \end{tabular}
\begin{tabular}{@{}lcccccccc@{}}
  \hline
  \hline
  ID\textsuperscript{a} & R.A. & Decl. &  $H_{160}$\textsuperscript{b}  &   $z_{850}-H_{160}$\textsuperscript{c} &   $z_{850}-J_{125}$\textsuperscript{d}  & $J_{125}-H_{160}$\textsuperscript{d}  &   $UVR$\textsuperscript{e}   &   Spec-$z$\textsuperscript{f} \\
                  & (J2000) & (J2000) & (\texttt{MAG\_AUTO}) & (AB mag) & (AB mag) & (AB mag) & passive &  member \\
   \hline
  412 &  333.977679 &  -17.648659 & $  22.142 \pm  0.005$ & $  2.199 \pm  0.016$ & $  1.560 \pm  0.015$ & $  0.721 \pm  0.005$ &  0 &  0 \\
  561 &  334.000639 &  -17.643597 & $  22.249 \pm  0.004$ & $  1.815 \pm  0.013$ & $  1.025 \pm  0.010$ & $  0.766 \pm  0.005$ &  0 &  0 \\
  562 &  334.002495 &  -17.643469 & $  21.816 \pm  0.003$ & $  1.817 \pm  0.010$ & $  1.436 \pm  0.008$ & $  0.402 \pm  0.003$ &  1 &  0 \\
  575 &  334.002421 &  -17.643257 & $  21.523 \pm  0.003$ & $  2.216 \pm  0.011$ & $  1.789 \pm  0.009$ & $  0.444 \pm  0.003$ &  1 &  0 \\
  692 &  333.992656 &  -17.639522 & $  22.067 \pm  0.004$ & $  1.802 \pm  0.011$ & $  1.213 \pm  0.009$ & $  0.605 \pm  0.004$ &  0 &  0 \\
  710 &  333.983600 &  -17.639072 & $  21.874 \pm  0.003$ & $  2.020 \pm  0.010$ & $  1.580 \pm  0.008$ & $  0.441 \pm  0.003$ &  1 &  1 \\
  724 &  333.999892 &  -17.638938 & $  22.460 \pm  0.006$ & $  2.315 \pm  0.026$ & $  1.764 \pm  0.023$ & $  0.513 \pm  0.006$ &  1 &  0 \\
  729 &  334.003906 &  -17.638387 & $  21.891 \pm  0.003$ & $  1.943 \pm  0.009$ & $  1.543 \pm  0.007$ & $  0.417 \pm  0.003$ &  1 &  1 \\
  732 &  333.991761 &  -17.638376 & $  21.877 \pm  0.004$ & $  2.152 \pm  0.013$ & $  1.654 \pm  0.011$ & $  0.531 \pm  0.004$ &  1 &  1 \\
  776 &  333.992358 &  -17.637321 & $  22.186 \pm  0.005$ & $  2.352 \pm  0.018$ & $  1.757 \pm  0.018$ & $  0.679 \pm  0.005$ &  1 &  0 \\
  780 &  333.995296 &  -17.636075 & $  22.331 \pm  0.004$ & $  1.700 \pm  0.011$ & $  1.256 \pm  0.009$ & $  0.436 \pm  0.004$ &  1 &  1 \\
  781 &  333.993745 &  -17.636265 & $  21.399 \pm  0.003$ & $  2.037 \pm  0.008$ & $  1.597 \pm  0.007$ & $  0.497 \pm  0.003$ &  1 &  1 \\
  790 &  333.984699 &  -17.636122 & $  22.364 \pm  0.006$ & $  1.489 \pm  0.013$ & $  0.868 \pm  0.010$ & $  0.580 \pm  0.006$ &  0 &  0 \\
  798 &  333.980105 &  -17.634513 & $  22.049 \pm  0.005$ & $  1.613 \pm  0.010$ & $  1.192 \pm  0.009$ & $  0.459 \pm  0.004$ &  1 &  0 \\
  824 &  333.993251 &  -17.635137 & $  21.784 \pm  0.003$ & $  2.096 \pm  0.010$ & $  1.653 \pm  0.008$ & $  0.454 \pm  0.003$ &  1 &  0 \\
  829 &  333.987183 &  -17.634589 & $  21.852 \pm  0.011$ & $  1.339 \pm  0.010$ & $  0.774 \pm  0.008$ & $  0.502 \pm  0.006$ &  0 &  1 \\
  840 &  333.988536 &  -17.634061 & $  21.397 \pm  0.003$ & $  1.815 \pm  0.007$ & $  1.468 \pm  0.005$ & $  0.391 \pm  0.002$ &  1 &  0 \\
  845 &  333.998164 &  -17.634785 & $  21.965 \pm  0.003$ & $  1.938 \pm  0.013$ & $  1.540 \pm  0.012$ & $  0.442 \pm  0.003$ &  1 &  0 \\
  864 &  333.996028 &  -17.634063 & $  21.442 \pm  0.003$ & $  2.230 \pm  0.010$ & $  1.738 \pm  0.008$ & $  0.493 \pm  0.003$ &  1 &  1 \\
  871 &  333.997368 &  -17.633866 & $  21.727 \pm  0.003$ & $  1.376 \pm  0.008$ & $  0.927 \pm  0.006$ & $  0.437 \pm  0.003$ &  0 &  0 \\
  898 &  333.995335 &  -17.633114 & $  21.638 \pm  0.003$ & $  1.857 \pm  0.008$ & $  1.427 \pm  0.006$ & $  0.436 \pm  0.003$ &  1 &  1 \\
  906 &  333.993678 &  -17.632941 & $  21.281 \pm  0.003$ & $  1.983 \pm  0.007$ & $  1.576 \pm  0.005$ & $  0.417 \pm  0.002$ &  1 &  1 \\
  910 &  333.998717 &  -17.633284 & $  22.150 \pm  0.005$ & $  2.014 \pm  0.017$ & $  1.470 \pm  0.016$ & $  0.618 \pm  0.005$ &  0 &  1 \\
  912 &  333.999518 &  -17.633135 & $  21.838 \pm  0.003$ & $  1.832 \pm  0.008$ & $  1.442 \pm  0.006$ & $  0.374 \pm  0.003$ &  1 &  1 \\
  919 &  333.989558 &  -17.633306 & $  22.281 \pm  0.007$ & $  1.833 \pm  0.021$ & $  1.244 \pm  0.020$ & $  0.656 \pm  0.008$ &  0 &  0 \\
  930 &  333.998787 &  -17.633054 & $  21.988 \pm  0.004$ & $  2.285 \pm  0.017$ & $  1.478 \pm  0.016$ & $  0.858 \pm  0.005$ &  0 &  0 \\
  940 &  333.988741 &  -17.632760 & $  22.008 \pm  0.005$ & $  2.313 \pm  0.020$ & $  1.603 \pm  0.019$ & $  0.790 \pm  0.006$ &  0 &  0 \\
  964 &  333.977615 &  -17.632040 & $  21.529 \pm  0.003$ & $  2.125 \pm  0.009$ & $  1.712 \pm  0.008$ & $  0.446 \pm  0.003$ &  1 &  0 \\
  971 &  333.996427 &  -17.631741 & $  21.369 \pm  0.003$ & $  2.215 \pm  0.010$ & $  1.662 \pm  0.009$ & $  0.567 \pm  0.003$ &  1 &  1 \\
  977 &  333.993345 &  -17.631580 & $  21.936 \pm  0.003$ & $  1.823 \pm  0.009$ & $  1.359 \pm  0.007$ & $  0.435 \pm  0.003$ &  1 &  0 \\
  982 &  333.988485 &  -17.631456 & $  21.884 \pm  0.005$ & $  1.718 \pm  0.011$ & $  1.085 \pm  0.009$ & $  0.677 \pm  0.005$ &  0 &  1 \\
  997 &  333.999883 &  -17.630678 & $  21.237 \pm  0.031$ & $  1.714 \pm  0.009$ & $  1.083 \pm  0.007$ & $  0.534 \pm  0.004$ &  0 &  0 \\
  999 &  334.002779 &  -17.631005 & $  21.799 \pm  0.004$ & $  2.213 \pm  0.012$ & $  1.712 \pm  0.010$ & $  0.518 \pm  0.003$ &  1 &  1 \\
  1006 &  333.984149 &  -17.630537 & $  21.047 \pm  0.002$ & $  1.934 \pm  0.005$ & $  1.520 \pm  0.004$ & $  0.420 \pm  0.002$ &  1 &  1 \\
  1011 &  334.001673 &  -17.630729 & $  21.712 \pm  0.003$ & $  1.880 \pm  0.008$ & $  1.364 \pm  0.006$ & $  0.532 \pm  0.003$ &  0 &  1 \\
  1038 &  333.990486 &  -17.629384 & $  21.738 \pm  0.004$ & $  2.193 \pm  0.012$ & $  1.548 \pm  0.011$ & $  0.692 \pm  0.004$ &  1 &  1 \\
  1051 &  333.993958 &  -17.629856 & $  21.966 \pm  0.004$ & $  2.519 \pm  0.018$ & $  1.810 \pm  0.017$ & $  0.779 \pm  0.005$ &  1 &  0 \\
  1088 &  334.001662 &  -17.628543 & $  22.179 \pm  0.004$ & $  1.211 \pm  0.008$ & $  0.813 \pm  0.006$ & $  0.398 \pm  0.004$ &  0 &  0 \\
  1113 &  333.984632 &  -17.627296 & $  21.754 \pm  0.003$ & $  2.035 \pm  0.010$ & $  1.643 \pm  0.009$ & $  0.486 \pm  0.003$ &  1 &  0 \\
  1118 &  333.996171 &  -17.627225 & $  22.032 \pm  0.004$ & $  1.827 \pm  0.011$ & $  1.411 \pm  0.009$ & $  0.447 \pm  0.004$ &  1 &  0 \\
  1121 &  333.984621 &  -17.627162 & $  21.958 \pm  0.004$ & $  2.060 \pm  0.012$ & $  1.722 \pm  0.010$ & $  0.389 \pm  0.004$ &  1 &  0 \\
  1153 &  333.984140 &  -17.625500 & $  22.271 \pm  0.004$ & $  1.868 \pm  0.012$ & $  1.316 \pm  0.010$ & $  0.543 \pm  0.005$ &  1 &  0 \\
  1213 &  334.004969 &  -17.622955 & $  20.385 \pm  0.001$ & $  1.430 \pm  0.003$ & $  0.963 \pm  0.002$ & $  0.474 \pm  0.001$ &  0 &  0 \\
  1240 &  333.980042 &  -17.622900 & $  21.876 \pm  0.003$ & $  2.129 \pm  0.010$ & $  1.663 \pm  0.008$ & $  0.469 \pm  0.003$ &  1 &  1 \\
  1261 &  333.986660 &  -17.622589 & $  22.279 \pm  0.007$ & $  1.811 \pm  0.019$ & $  1.525 \pm  0.019$ & $  0.445 \pm  0.007$ &  0 &  0 \\
  \hline
   \multicolumn{9}{l}{\textsuperscript{a} The IDs here are from a ACS $z_{850}$ detected catalogue, chosen to be consistent with \citet{Beifiorietal2017} } \\     
   \multicolumn{9}{l}{\textsuperscript{b} \texttt{MAG\_AUTO} magnitude from SExtractor.} \\  
   \multicolumn{9}{l}{\textsuperscript{c} $z_{850}-H_{160}$ colors are derived using PSF-matched $1''$ aperture magnitudes from SExtractor.} \\
   \multicolumn{9}{l}{\textsuperscript{d} Derived using $1''$ aperture magnitudes. The quantities are not PSF matched and are only used for the $UVR$ selection.} \\
   \multicolumn{9}{l}{\textsuperscript{e} `1' indicates that the object is passive according to our $UVR$ selection criteria.} \\ 
   \multicolumn{9}{l}{\textsuperscript{f} `1' indicates that the object is a spectroscopically confirmed cluster member. Interlopers are already excluded from the sample.} \\ 
  \end{tabular}
\begin{tabular}{@{}lccccccccc@{}}
  \hline
  \hline
  ID\textsuperscript{a} & R.A. & Decl. &  $i_{814}$\textsuperscript{b}  &   $i_{814}-J_{125}$\textsuperscript{b} &   $z_{850}-H_{160}$\textsuperscript{c} &   $U-V$\textsuperscript{d}  & $V-J$\textsuperscript{d}  &   $UVJ$\textsuperscript{e}   &   Spec-$z$\textsuperscript{f} \\
                    & (J2000) & (J2000) & (total)    &  (AB mag) & (AB mag) & (AB mag) & (AB mag) & passive &  member  \\
   \hline
  11827 &  53.044943 &  -27.774395 & $  21.168 \pm  0.007$ & $  2.520 \pm  0.017$ & $  2.418 \pm  0.017$ & $  2.046$ & $  1.334$ &  1 &  1 \\
  12177 &  53.052200 &  -27.774770 & $  21.682 \pm  0.005$ & $  2.422 \pm  0.011$ & $  2.173 \pm  0.014$ & $  1.924$ & $  1.145$ &  1 &  1 \\
  12347 &  53.043829 &  -27.774707 & $  22.188 \pm  0.007$ & $  2.351 \pm  0.015$ & $  2.059 \pm  0.015$ & $  1.764$ & $  1.143$ &  1 &  0 \\
  12412 &  53.049043 &  -27.774496 & $  23.478 \pm  0.018$ & $  1.960 \pm  0.032$ & $  1.689 \pm  0.031$ & $  1.432$ & $  1.493$ &  0 &  0 \\
  13096 &  53.046607 &  -27.772185 & $  23.063 \pm  0.013$ & $  2.315 \pm  0.030$ & $  2.045 \pm  0.025$ & $  1.811$ & $  1.095$ &  1 &  0 \\
  19839 &  53.030910 &  -27.738183 & $  22.595 \pm  0.009$ & $  2.203 \pm  0.026$ & $  1.980 \pm  0.020$ & $  1.620$ & $  1.077$ &  1 &  0 \\
  21613 &  53.064240 &  -27.727622 & $  22.603 \pm  0.012$ & $  2.624 \pm  0.051$ & $  2.496 \pm  0.028$ & $  2.194$ & $  1.431$ &  1 &  0 \\
  21853 &  53.062822 &  -27.726461 & $  21.458 \pm  0.004$ & $  2.119 \pm  0.010$ & $  1.978 \pm  0.011$ & $  1.724$ & $  1.057$ &  1 &  1 \\
  22281 &  53.059632 &  -27.725791 & $  22.559 \pm  0.008$ & $  2.285 \pm  0.023$ & $  2.029 \pm  0.019$ & $  1.700$ & $  0.967$ &  1 &  1 \\
  22701 &  53.122820 &  -27.722807 & $  22.371 \pm  0.006$ & $  1.748 \pm  0.021$ & $  1.654 \pm  0.015$ & $  1.400$ & $  1.110$ &  0 &  0 \\
  22777 &  53.124958 &  -27.722957 & $  22.690 \pm  0.008$ & $  2.323 \pm  0.039$ & $  2.150 \pm  0.019$ & $  1.833$ & $  1.180$ &  1 &  0 \\
  24147 &  53.152727 &  -27.716252 & $  22.150 \pm  0.006$ & $  2.455 \pm  0.057$ & $  2.160 \pm  0.017$ & $  1.865$ & $  1.199$ &  1 &  0 \\
  24517 &  53.151174 &  -27.713724 & $  21.618 \pm  0.004$ & $  2.514 \pm  0.043$ & $  2.287 \pm  0.015$ & $  1.995$ & $  1.131$ &  1 &  1 \\
  24882 &  53.116399 &  -27.712702 & $  22.277 \pm  0.006$ & $  2.264 \pm  0.023$ & $  2.073 \pm  0.017$ & $  1.766$ & $  1.014$ &  1 &  1 \\
  25338 &  53.108524 &  -27.710147 & $  22.107 \pm  0.006$ & $  2.595 \pm  0.026$ & $  2.343 \pm  0.018$ & $  2.012$ & $  1.045$ &  1 &  0 \\
  25972 &  53.104571 &  -27.705422 & $  21.839 \pm  0.006$ & $  2.465 \pm  0.021$ & $  2.241 \pm  0.016$ & $  1.918$ & $  1.159$ &  1 &  1 \\
  25989 &  53.129375 &  -27.707345 & $  22.058 \pm  0.006$ & $  2.009 \pm  0.020$ & $  1.712 \pm  0.012$ & $  1.473$ & $  0.756$ &  1 &  0 \\
  \hline
   \multicolumn{10}{l}{\textsuperscript{a} The IDs listed here are from our $H_{160}$-detection catalogue.} \\     
   \multicolumn{10}{l}{\textsuperscript{b} Total magnitudes in $i_{814}$ and $J_{125}$ band, adopted from the 3D-HST catalogue \citep{Skeltonetal2014}.} \\  
   \multicolumn{10}{l}{\textsuperscript{c} $z_{850}-H_{160}$ colors are derived using PSF-matched $1''$ aperture magnitudes from SExtractor.} \\
   \multicolumn{10}{l}{\textsuperscript{d} Rest frame PSF-matched $(U-V)$ and $(V-J)$ magnitudes, adopted from the 3D-HST catalogue \citep{Skeltonetal2014}.} \\
   \multicolumn{10}{l}{\textsuperscript{e} `1' indicates that the object is passive according to the $UVJ$ selection criteria.} \\ 
   \multicolumn{10}{l}{\textsuperscript{f} `1' indicates that the object is a spectroscopically confirmed cluster member. Interlopers are already excluded from the sample.} \\ 
  \end{tabular}
\begin{tabular}{@{}clccc@{}}
%  \begin{threeparttable}
   \resizebox{1.375\textwidth}{!}{%
  \begin{tabular}{@{}lcccccccccccccc}
  \hline
  \hline
  ID\textsuperscript & $\log M_{*}\textsuperscript{a} $ & $\nabla_{z_{850}-H_{160}}$\textsuperscript{b} & $\nabla_{\log(M/L)}$\textsuperscript{b} &  $a_{e}$ & $n$ & $q$ & $R_{e\rm{-circ}}$ & $a_{e,mass}$ & $n_{mass}$ & $q_{mass}$ & $R_{e\rm{-circ}-mass}$ & $\Sigma$\textsuperscript{c} & $\log(\Sigma_{mass})$\textsuperscript{c} & $\log(\Sigma_{1})$\textsuperscript{d} \\
    &  ($M_\odot$) &  &  & (kpc) &  &  & (kpc) & (kpc) &  & &(kpc) & (mag kpc$^{-2})$ & $(M_\odot$ kpc$^{-2})$ & $(M_\odot$ kpc$^{-2})$ \\
  \hline
  36 & $  11.04 \pm  0.08$ & $  -0.033 \pm  0.096$ & $  -0.038 \pm  0.220$ & $  4.12 \pm  0.38$ & $  4.77 \pm  0.46$ & $  0.79 \pm  0.03$ & $  3.67 \pm  0.35$ & $  3.66 \pm  0.71$ & $  7.43 \pm  0.97$ & $  0.79 \pm  0.05$ & $  3.26 \pm  0.65$ & $  25.62 \pm  0.21$ & $  9.22 \pm  0.19$ & $  9.74 \pm  0.03$ \\
  170 & $  11.82 \pm  0.07$ & $  -0.133 \pm  0.038$ & $  -0.129 \pm  0.095$ & $  24.62 \pm  5.95$ & $  4.49 \pm  0.93$ & $  0.62 \pm  0.05$ & $  19.46 \pm  4.77$ & $  8.39 \pm  2.69$ & $  3.91 \pm  1.13$ & $  0.64 \pm  0.08$ & $  6.72 \pm  2.19$ & $  27.60 \pm  0.53$ & $  9.37 \pm  0.29$ & $  10.00 \pm  0.21$ \\
  198 & $  10.22 \pm  0.05$ & $  -0.626 \pm  0.585$ & $  -0.499 \pm  0.995$ & $  1.02 \pm  0.07$ & $  2.05 \pm  0.28$ & $  0.86 \pm  0.05$ & $  0.94 \pm  0.07$ & $  0.71 \pm  0.13$ & $  1.09 \pm  0.19$ & $  0.34 \pm  0.02$ & $  0.42 \pm  0.08$ & $  24.11 \pm  0.15$ & $  10.18 \pm  0.16$ & $  9.58 \pm  0.02$ \\
  220 & $  10.82 \pm  0.06$ & $  -0.482 \pm  0.190$ & $  -0.342 \pm  0.348$ & $  2.34 \pm  0.21$ & $  4.91 \pm  0.49$ & $  0.71 \pm  0.03$ & $  1.97 \pm  0.18$ & $  1.53 \pm  0.27$ & $  8.64 \pm  1.59$ & $  0.37 \pm  0.02$ & $  0.93 \pm  0.17$ & $  24.72 \pm  0.20$ & $  10.08 \pm  0.17$ & $  9.98 \pm  0.06$ \\
  239 & $  10.51 \pm  0.06$ & $  -0.365 \pm  0.314$ & $  -0.212 \pm  0.588$ & $  1.37 \pm  0.09$ & $  4.00 \pm  0.42$ & $  0.84 \pm  0.03$ & $  1.26 \pm  0.09$ & $  0.90 \pm  0.13$ & $  8.38 \pm  1.54$ & $  0.55 \pm  0.03$ & $  0.67 \pm  0.10$ & $  24.52 \pm  0.15$ & $  10.06 \pm  0.14$ & $  9.81 \pm  0.04$ \\
  296 & $  10.53 \pm  0.05$ & $  -0.392 \pm  0.110$ & $  -0.259 \pm  0.220$ & $  3.00 \pm  0.26$ & $  1.37 \pm  0.13$ & $  0.59 \pm  0.02$ & $  2.31 \pm  0.21$ & $  2.20 \pm  0.42$ & $  2.07 \pm  0.27$ & $  0.48 \pm  0.03$ & $  1.52 \pm  0.29$ & $  25.26 \pm  0.19$ & $  9.37 \pm  0.17$ & $  9.53 \pm  0.05$ \\
%  308 & $  10.89 \pm  0.05$ & $  -0.426 \pm  0.099$ & $  -0.310 \pm  0.204$ & $  2.99 \pm  0.22$ & $  3.99 \pm  0.34$ & $  0.79 \pm  0.02$ & $  2.66 \pm  0.20$ & $  1.50 \pm  0.25$ & $  4.40 \pm  0.61$ & $  0.72 \pm  0.03$ & $  1.27 \pm  0.21$ & $  24.68 \pm  0.16$ & $  9.88 \pm  0.15$ & $  9.92 \pm  0.04$ \\
  343 & $  10.55 \pm  0.08$ & $  -0.371 \pm  0.558$ & $  -0.189 \pm  0.887$ & $  1.18 \pm  0.05$ & $  2.38 \pm  0.24$ & $  0.39 \pm  0.01$ & $  0.74 \pm  0.04$ & $  1.23 \pm  0.16$ & $  0.89 \pm  0.12$ & $  0.13 \pm  0.02$ & $  0.45 \pm  0.07$ & $  23.48 \pm  0.10$ & $  10.45 \pm  0.16$ & $  9.85 \pm  0.03$ \\
  352 & $  11.23 \pm  0.07$ & $  -0.287 \pm  0.086$ & $  -0.240 \pm  0.158$ & $  4.58 \pm  0.42$ & $  4.70 \pm  0.44$ & $  0.57 \pm  0.02$ & $  3.45 \pm  0.32$ & $  3.42 \pm  0.65$ & $  6.87 \pm  0.89$ & $  0.37 \pm  0.02$ & $  2.09 \pm  0.41$ & $  25.23 \pm  0.20$ & $  9.79 \pm  0.18$ & $  10.23 \pm  0.06$ \\
  357 & $  10.33 \pm  0.05$ & $  0.117 \pm  0.124$ & $  0.105 \pm  0.254$ & $  2.38 \pm  0.17$ & $  1.19 \pm  0.11$ & $  0.40 \pm  0.01$ & $  1.51 \pm  0.11$ & $  1.92 \pm  0.32$ & $  1.78 \pm  0.26$ & $  0.26 \pm  0.01$ & $  0.98 \pm  0.16$ & $  24.97 \pm  0.16$ & $  9.55 \pm  0.15$ & $  9.47 \pm  0.04$ \\
  365 & $  10.53 \pm  0.08$ & $  -0.158 \pm  0.612$ & $  -0.111 \pm  0.964$ & $  1.38 \pm  0.09$ & $  3.98 \pm  0.46$ & $  0.53 \pm  0.02$ & $  1.01 \pm  0.07$ & $-$ & $-$ & $-$ & $-$ & $  24.23 \pm  0.15$ & $-$ & $-$ \\
  368 & $  10.90 \pm  0.08$ & $  -0.906 \pm  0.184$ & $  -0.491 \pm  0.401$ & $  2.41 \pm  0.22$ & $  5.78 \pm  0.56$ & $  0.89 \pm  0.03$ & $  2.27 \pm  0.21$ & $-$ & $-$ & $-$ & $-$ & $  25.12 \pm  0.21$ & $-$ & $-$ \\
  385 & $  10.62 \pm  0.08$ & $  -0.619 \pm  0.213$ & $  -0.418 \pm  0.355$ & $  1.73 \pm  0.09$ & $  3.00 \pm  0.26$ & $  0.35 \pm  0.01$ & $  1.02 \pm  0.05$ & $  1.65 \pm  0.29$ & $  1.93 \pm  0.36$ & $  0.29 \pm  0.02$ & $  0.90 \pm  0.16$ & $  23.85 \pm  0.12$ & $  9.92 \pm  0.18$ & $  9.73 \pm  0.04$ \\
  407 & $  11.24 \pm  0.07$ & $  -0.448 \pm  0.108$ & $  -0.272 \pm  0.206$ & $  3.03 \pm  0.19$ & $  4.85 \pm  0.40$ & $  0.69 \pm  0.02$ & $  2.53 \pm  0.16$ & $  1.53 \pm  0.21$ & $  3.62 \pm  0.45$ & $  0.60 \pm  0.03$ & $  1.18 \pm  0.16$ & $  24.53 \pm  0.14$ & $  10.30 \pm  0.14$ & $  10.25 \pm  0.04$ \\
  433 & $  10.95 \pm  0.07$ & $  -0.299 \pm  0.150$ & $  -0.193 \pm  0.266$ & $  2.76 \pm  0.21$ & $  4.10 \pm  0.36$ & $  0.70 \pm  0.02$ & $  2.31 \pm  0.18$ & $  1.72 \pm  0.28$ & $  4.29 \pm  0.61$ & $  0.55 \pm  0.03$ & $  1.28 \pm  0.21$ & $  25.08 \pm  0.17$ & $  9.94 \pm  0.16$ & $  10.00 \pm  0.04$ \\
  478 & $  11.16 \pm  0.07$ & $  -0.649 \pm  0.099$ & $  -0.339 \pm  0.225$ & $  5.14 \pm  0.65$ & $  5.61 \pm  0.65$ & $  0.78 \pm  0.03$ & $  4.53 \pm  0.58$ & $  2.41 \pm  0.51$ & $  5.53 \pm  0.88$ & $  0.73 \pm  0.04$ & $  2.05 \pm  0.43$ & $  26.09 \pm  0.28$ & $  9.73 \pm  0.20$ & $  10.06 \pm  0.05$ \\
%  538 & $  10.48 \pm  0.06$ & $  -0.846 \pm  0.296$ & $  -0.643 \pm  0.566$ & $  1.65 \pm  0.15$ & $  5.37 \pm  0.62$ & $  0.82 \pm  0.03$ & $  1.49 \pm  0.14$ & $-$ & $-$ & $-$ & $-$ & $  24.88 \pm  0.20$ & $-$ & $-$ \\
  552 & $  10.46 \pm  0.05$ & $  -0.777 \pm  0.092$ & $  -0.464 \pm  0.217$ & $  6.69 \pm  1.62$ & $  0.51 \pm  0.11$ & $  0.80 \pm  0.07$ & $  6.00 \pm  1.48$ & $  5.21 \pm  1.67$ & $  0.84 \pm  0.24$ & $  0.69 \pm  0.09$ & $  4.34 \pm  1.41$ & $  27.61 \pm  0.53$ & $  8.39 \pm  0.29$ & $  8.52 \pm  0.16$ \\
  558 & $  11.10 \pm  0.08$ & $  0.562 \pm  0.133$ & $  0.346 \pm  0.306$ & $  4.93 \pm  0.58$ & $  4.77 \pm  0.54$ & $  0.73 \pm  0.03$ & $  4.21 \pm  0.51$ & $-$ & $-$ & $-$ & $-$ & $  25.77 \pm  0.26$ & $-$ & $-$ \\
   571 & $  10.35 \pm  0.05$ & $  0.194 \pm  0.518$ & $  0.097 \pm  0.689$ & $  1.16 \pm  0.08$ & $  6.44 \pm  0.84$ & $  0.68 \pm  0.03$ & $  0.96 \pm  0.07$ & $-$ & $-$ & $-$ & $-$ & $  24.00 \pm  0.16$ & $-$ & $-$ \\
  576 & $  11.01 \pm  0.08$ & $  -0.417 \pm  0.320$ & $  -0.252 \pm  0.447$ & $  2.18 \pm  0.09$ & $  2.97 \pm  0.24$ & $  0.36 \pm  0.01$ & $  1.30 \pm  0.06$ & $  1.47 \pm  0.19$ & $  4.13 \pm  0.44$ & $  0.21 \pm  0.01$ & $  0.67 \pm  0.09$ & $  23.51 \pm  0.09$ & $  10.56 \pm  0.14$ & $  10.20 \pm  0.03$ \\
  585 & $  10.49 \pm  0.08$ & $  -0.494 \pm  0.483$ & $  -0.281 \pm  0.762$ & $  1.05 \pm  0.06$ & $  2.63 \pm  0.28$ & $  0.58 \pm  0.03$ & $  0.80 \pm  0.05$ & $-$ & $-$ & $-$ & $-$ & $  23.91 \pm  0.14$ & $-$ & $-$ \\
  588 & $  10.81 \pm  0.08$ & $  -0.605 \pm  0.035$ & $  -0.384 \pm  0.084$ & $  5.42 \pm  0.63$ & $  1.98 \pm  0.22$ & $  0.35 \pm  0.01$ & $  3.20 \pm  0.38$ & $  3.65 \pm  0.76$ & $  2.38 \pm  0.38$ & $  0.27 \pm  0.01$ & $  1.89 \pm  0.40$ & $  25.89 \pm  0.26$ & $  9.46 \pm  0.20$ & $  9.65 \pm  0.07$ \\
  599 & $  11.40 \pm  0.07$ & $  -0.451 \pm  0.076$ & $  -0.274 \pm  0.148$ & $  7.05 \pm  0.83$ & $  4.84 \pm  0.54$ & $  0.52 \pm  0.02$ & $  5.07 \pm  0.60$ & $  3.50 \pm  0.73$ & $  5.69 \pm  0.88$ & $  0.45 \pm  0.02$ & $  2.35 \pm  0.50$ & $  25.67 \pm  0.26$ & $  9.86 \pm  0.20$ & $  10.27 \pm  0.05$ \\
  618 & $  10.65 \pm  0.08$ & $  -1.025 \pm  0.128$ & $  -0.613 \pm  0.278$ & $  3.37 \pm  0.51$ & $  2.17 \pm  0.31$ & $  0.79 \pm  0.04$ & $  3.00 \pm  0.46$ & $  1.54 \pm  0.35$ & $  2.50 \pm  0.43$ & $  0.64 \pm  0.06$ & $  1.23 \pm  0.29$ & $  26.27 \pm  0.33$ & $  9.68 \pm  0.22$ & $  9.63 \pm  0.04$ \\
  637 & $  10.69 \pm  0.05$ & $  -0.325 \pm  0.224$ & $  -0.273 \pm  0.403$ & $  1.46 \pm  0.07$ & $  2.58 \pm  0.21$ & $  0.82 \pm  0.02$ & $  1.33 \pm  0.07$ & $  0.70 \pm  0.12$ & $  4.86 \pm  0.88$ & $  0.80 \pm  0.05$ & $  0.63 \pm  0.11$ & $  23.86 \pm  0.11$ & $  10.30 \pm  0.16$ & $  9.97 \pm  0.03$ \\
  642 & $  10.56 \pm  0.08$ & $  -0.341 \pm  0.289$ & $  -0.149 \pm  0.445$ & $  1.71 \pm  0.10$ & $  1.96 \pm  0.18$ & $  0.39 \pm  0.01$ & $  1.06 \pm  0.07$ & $  1.24 \pm  0.17$ & $  1.45 \pm  0.19$ & $  0.34 \pm  0.02$ & $  0.73 \pm  0.10$ & $  24.18 \pm  0.14$ & $  10.04 \pm  0.14$ & $  9.74 \pm  0.03$ \\
  \hline
   \multicolumn{15}{l}{\textsuperscript{a} Total stellar masses are estimated using the $M_{*}/L$-color relation, the $z_{850}-H_{160}$ aperture colors and the total luminosity $L_{H_{160}}$ from the best-fit S\'ersic models.} \\  
  \multicolumn{15}{p{1.0\textwidth}}{\textsuperscript{b} color gradients $\nabla_{z_{850}-H_{160}}$ and $M_{*}/L$ gradients $\nabla_{\log(M/L)}$ are defined as $d(z_{850} - H_{160}) / d \log(a)$ and $d(\log(M/L)) / d \log(a)$ respectively.  The gradient is fitted in the radial range of PSF HWHM $< a < 3.5~a_{e}$.}  \\
  \multicolumn{15}{l}{\textsuperscript{c} Mean surface brightness $\Sigma$ and mean surface mass density $\Sigma_{mass}$ are defined as mag $+ 2.5 \log(2\pi q a_e^{2} )$ and $\log(M_{*}/2\pi q_{mass} a_{e,mass}^{2})$. } \\ 
  \multicolumn{15}{l}{\textsuperscript{d} Mean surface mass density within a radius of 1 kpc $\Sigma_{1}$ is defined as $\log(M_{*} $($<1$kpc)$ /\pi $(1kpc)$^{2})$, derived from integrating the fitted 2D mass profiles. } \\  
  \end{tabular}
\begin{tabular}{@{}clccc@{}}
%  \begin{threeparttable}
   \resizebox{1.325\textwidth}{!}{
%  \begin{tabular}{@{}lccccccccccccccc@{}}
    \begin{tabular}{@{}lccccccccccccc@{}}
  \hline
  \hline
  ID\textsuperscript & $\log M_{*}\textsuperscript{a} $ & $\nabla_{z_{850}-H_{160}}$\textsuperscript{b} & $\nabla_{\log(M/L)}$\textsuperscript{b} &  $a_{e}$ & $n$ & $q$ & $R_{e\rm{-circ}}$ & $a_{e,mass}$ & $n_{mass}$ & $q_{mass}$ & $R_{e\rm{-circ}-mass}$ \\ %& $\Sigma$\textsuperscript{c} & $\log(\Sigma_{mass})$\textsuperscript{c} & $\log(\Sigma_{1})$\textsuperscript{d} \\
    &  ($M_\odot$) &  &  & (kpc) &  &  & (kpc) & (kpc) &  & &(kpc) \\ %& (mag kpc$^{-2})$ & $(M_\odot$ kpc$^{-2})$ & $(M_\odot$ kpc$^{-2})$ \\
  \hline
  562 & $  10.60 \pm  0.08$ & $  -0.324 \pm  0.118$ & $  -0.239 \pm  0.237$ & $  1.85 \pm  0.21$ & $  2.84 \pm  0.51$ & $  0.84 \pm  0.05$ & $  1.69 \pm  0.20$ & $  1.16 \pm  0.28$ & $  4.41 \pm  1.34$ & $  0.73 \pm  0.10$ & $  0.99 \pm  0.25$ \\ %& $  24.96 \pm  0.26$ & $  9.81 \pm  0.23$ & $  9.86 \pm  0.04$ \\  OK
  575 & $  11.37 \pm  0.10$ & $  -0.784 \pm  0.068$ & $  -0.394 \pm  0.180$ & $  8.49 \pm  1.98$ & $  7.64 \pm  2.07$ & $  0.69 \pm  0.06$ & $  7.06 \pm  1.68$ & $  1.46 \pm  0.52$ & $  5.65 \pm  2.65$ & $  0.50 \pm  0.09$ & $  1.03 \pm  0.37$ \\ %& $  \\ %26.94 \pm  0.52$ & $  10.54 \pm  0.33$ & $  10.19 \pm  0.03$ \\  OK
  710 & $  10.87 \pm  0.08$ & $  -0.364 \pm  0.148$ & $  -0.225 \pm  0.248$ & $  2.14 \pm  0.16$ & $  2.57 \pm  0.36$ & $  0.36 \pm  0.02$ & $  1.28 \pm  0.10$ & $  1.41 \pm  0.25$ & $  1.72 \pm  0.41$ & $  0.16 \pm  0.02$ & $  0.56 \pm  0.10$ \\ %& $  \\ %24.18 \pm  0.17$ & $  10.57 \pm  0.18$ & $  10.04 \pm  0.03$ \\  OK
  724 & $  11.11 \pm  0.10$ & $  -0.979 \pm  0.084$ & $  -0.585 \pm  0.225$ & $  8.11 \pm  3.05$ & $  5.57 \pm  1.96$ & $  0.75 \pm  0.07$ & $  7.04 \pm  2.67$ & $  1.03 \pm  0.31$ & $  2.90 \pm  1.39$ & $  0.83 \pm  0.15$ & $  0.94 \pm  0.29$ \\ %& $  \\ %27.74 \pm  0.82$ & $  10.37 \pm  0.29$ & $  9.89 \pm  0.04$ \\  OK 
  729 & $  10.77 \pm  0.08$ & $  -0.171 \pm  0.349$ & $  -0.112 \pm  0.520$ & $  1.12 \pm  0.05$ & $  3.22 \pm  0.33$ & $  0.29 \pm  0.01$ & $  0.61 \pm  0.03$ & $-$ & $-$ & $-$ & $-$ \\ %& $  \\ %22.68 \pm  0.10$ & $-$ & $-$ \\  OK
  732 & $  11.01 \pm  0.08$ & $  -0.476 \pm  0.097$ & $  -0.281 \pm  0.208$ & $  3.49 \pm  0.53$ & $  3.88 \pm  0.79$ & $  0.67 \pm  0.05$ & $  2.86 \pm  0.45$ & $  1.56 \pm  0.44$ & $  5.52 \pm  2.07$ & $  0.77 \pm  0.13$ & $  1.37 \pm  0.40$ \\ %& $  \\ %25.80 \pm  0.34$ & $  9.94 \pm  0.27$ & $  10.04 \pm  0.04$ \\  OK
  776 & $  11.02 \pm  0.10$ & $  -1.475 \pm  0.115$ & $  -0.735 \pm  0.299$ & $  4.28 \pm  0.86$ & $  7.71 \pm  1.90$ & $  0.76 \pm  0.07$ & $  3.74 \pm  0.77$ & $-$ & $-$ & $-$ & $-$ \\ %& $  \\ %26.63 \pm  0.45$ & $-$ & $-$ \\ OK
 780 & $  10.47 \pm  0.07$ & $  -0.145 \pm  0.376$ & $  -0.099 \pm  0.741$ & $  0.75 \pm  0.04$ & $  5.84 \pm  0.66$ & $  0.93 \pm  0.04$ & $  0.72 \pm  0.04$ & $-$ & $-$ & $-$ & $-$ \\ %& $  \\ %23.40 \pm  0.13$ & $-$ & $-$ \\  OK
  781 & $  10.98 \pm  0.08$ & $  -0.458 \pm  0.071$ & $  -0.235 \pm  0.117$ & $  3.33 \pm  0.41$ & $  1.07 \pm  0.21$ & $  0.46 \pm  0.03$ & $  2.26 \pm  0.29$ & $  2.69 \pm  0.68$ & $  1.17 \pm  0.37$ & $  0.29 \pm  0.04$ & $  1.44 \pm  0.37$ \\ %& $  \\ %25.15 \pm  0.28$ & $  9.87 \pm  0.24$ & $  9.88 \pm  0.04$ \\  OK
 798 & $  10.39 \pm  0.07$ & $  -0.768 \pm  0.059$ & $  -0.492 \pm  0.129$ & $  3.09 \pm  0.47$ & $  1.53 \pm  0.31$ & $  0.88 \pm  0.06$ & $  2.89 \pm  0.45$ & $  1.38 \pm  0.39$ & $  2.19 \pm  0.82$ & $  0.90 \pm  0.15$ & $  1.31 \pm  0.38$ \\ %& $ \\ % 26.12 \pm  0.34$ & $  9.36 \pm  0.27$ & $  9.50 \pm  0.04$ \\ OK 
  824 & $  10.93 \pm  0.08$ & $  -0.029 \pm  0.139$ & $  -0.060 \pm  0.254$ & $  2.00 \pm  0.16$ & $  4.48 \pm  0.63$ & $  0.58 \pm  0.03$ & $  1.53 \pm  0.12$ & $  0.92 \pm  0.17$ & $  5.17 \pm  1.26$ & $  0.52 \pm  0.05$ & $  0.66 \pm  0.12$ \\ %& $ \\ % 24.42 \pm  0.18$ & $  10.49 \pm  0.18$ & $  10.18 \pm  0.03$ \\ OK
  840 & $  10.88 \pm  0.08$ & $  0.054 \pm  0.158$ & $  0.001 \pm  0.300$ & $  1.79 \pm  0.08$ & $  3.47 \pm  0.35$ & $  0.39 \pm  0.01$ & $  1.11 \pm  0.05$ & $-$ & $-$ & $-$ & $-$ \\ %& $ \\ % 23.50 \pm  0.10$ & $-$ & $-$ \\  OK
  845 & $  10.62 \pm  0.08$ & $  -0.101 \pm  0.224$ & $  0.008 \pm  0.324$ & $  1.50 \pm  0.06$ & $  2.39 \pm  0.24$ & $  0.29 \pm  0.01$ & $  0.81 \pm  0.04$ & $-$ & $-$ & $-$ & $-$ \\ %& $\\ % 23.51 \pm  0.10$ & $-$ & $-$ \\  OK
  864 & $  11.13 \pm  0.10$ & $  -0.527 \pm  0.104$ & $  -0.312 \pm  0.199$ & $  2.77 \pm  0.21$ & $  3.17 \pm  0.44$ & $  0.39 \pm  0.02$ & $  1.74 \pm  0.14$ & $  1.62 \pm  0.29$ & $  1.92 \pm  0.46$ & $  0.20 \pm  0.02$ & $  0.73 \pm  0.14$ \\ %& $ \\ % 24.48 \pm  0.17$ & $  10.61 \pm  0.19$ & $  10.27 \pm  0.03$ \\  OK 
  898 & $  10.92 \pm  0.08$ & $  -0.639 \pm  0.081$ & $  -0.486 \pm  0.175$ & $  2.59 \pm  0.29$ & $  4.38 \pm  0.77$ & $  0.83 \pm  0.05$ & $  2.36 \pm  0.28$ & $  0.74 \pm  0.18$ & $  2.98 \pm  0.90$ & $  0.79 \pm  0.11$ & $  0.66 \pm  0.17$ \\ %& $\\ %  25.09 \pm  0.26$ & $  10.48 \pm  0.23$ & $  6.94 \pm  0.03$ \\    OK
  906 & $  11.11 \pm  0.08$ & $  -0.445 \pm  0.085$ & $  -0.265 \pm  0.208$ & $  2.95 \pm  0.33$ & $  4.00 \pm  0.70$ & $  0.81 \pm  0.05$ & $  2.66 \pm  0.31$ & $  1.60 \pm  0.39$ & $  3.57 \pm  1.08$ & $  0.78 \pm  0.11$ & $  1.41 \pm  0.36$ \\ %& $\\ %  25.09 \pm  0.25$ & $  10.01 \pm  0.23$ & $  10.11 \pm  0.03$ \\  OK
  912 & $  10.76 \pm  0.08$ & $  -0.160 \pm  0.297$ & $  -0.086 \pm  0.495$ & $  1.16 \pm  0.05$ & $  4.19 \pm  0.44$ & $  0.62 \pm  0.02$ & $  0.91 \pm  0.04$ & $  0.69 \pm  0.09$ & $  5.17 \pm  1.19$ & $  0.49 \pm  0.04$ & $  0.48 \pm  0.06$ \\ %& $\\ % 23.38 \pm  0.10$ & $  10.60 \pm  0.14$ & $  10.05 \pm  0.03$ \\ OK 
  964 & $  11.21 \pm  0.08$ & $  -0.365 \pm  0.075$ & $  -0.192 \pm  0.222$ & $  3.92 \pm  0.62$ & $  7.46 \pm  1.54$ & $  0.96 \pm  0.07$ & $  3.84 \pm  0.62$ & $  2.14 \pm  0.61$ & $  8.42 \pm  3.16$ & $  0.91 \pm  0.15$ & $  2.04 \pm  0.60$ \\ %& $ \\ % 25.88 \pm  0.35$ & $  9.79 \pm  0.27$ & $  10.16 \pm  0.04$ \\   OK
  971 & $  11.21 \pm  0.10$ & $  -0.404 \pm  0.088$ & $  -0.155 \pm  0.173$ & $  2.90 \pm  0.32$ & $  2.59 \pm  0.45$ & $  0.76 \pm  0.05$ & $  2.53 \pm  0.29$ & $  1.57 \pm  0.38$ & $  2.15 \pm  0.65$ & $  0.78 \pm  0.11$ & $  1.39 \pm  0.35$\\ % & $\\ %  25.11 \pm  0.25$ & $  10.13 \pm  0.24$ & $  10.15 \pm  0.03$ \\ OK 
  977 & $  10.61 \pm  0.08$ & $  -0.602 \pm  0.176$ & $  -0.310 \pm  0.303$ & $  1.31 \pm  0.07$ & $  1.99 \pm  0.23$ & $  0.71 \pm  0.03$ & $  1.11 \pm  0.06$ & $  0.73 \pm  0.11$ & $  2.50 \pm  0.60$ & $  0.52 \pm  0.05$ & $  0.53 \pm  0.08$ \\ %& $ \\ % 23.99 \pm  0.12$ & $  10.37 \pm  0.16$ & $  10.03 \pm  0.03$ \\  OK
  999 & $  10.99 \pm  0.10$ & $  -0.519 \pm  0.169$ & $  -0.312 \pm  0.313$ & $  1.87 \pm  0.15$ & $  5.89 \pm  0.84$ & $  0.56 \pm  0.03$ & $  1.41 \pm  0.12$ & $-$ & $-$ & $-$ & $-$ \\ %& $\\ %  24.40 \pm  0.18$ & $-$ & $-$ \\  OK
  1006 & $  11.11 \pm  0.08$ & $  -0.383 \pm  0.184$ & $  -0.223 \pm  0.268$ & $  1.79 \pm  0.07$ & $  3.48 \pm  0.34$ & $  0.31 \pm  0.01$ & $  1.00 \pm  0.04$ & $  0.96 \pm  0.12$ & $  3.51 \pm  0.79$ & $  0.21 \pm  0.02$ & $  0.44 \pm  0.06$ \\ %& $\\ % 22.87 \pm  0.10$ & $  11.02 \pm  0.14$ & $  10.36 \pm  0.03$ \\  OK 
  1038 & $  11.03 \pm  0.08$ & $  -1.107 \pm  0.069$ & $  -0.605 \pm  0.141$ & $  4.23 \pm  0.65$ & $  3.99 \pm  0.82$ & $  0.55 \pm  0.04$ & $  3.14 \pm  0.50$ & $  0.98 \pm  0.28$ & $  2.32 \pm  0.87$ & $  0.37 \pm  0.06$ & $  0.60 \pm  0.18$ \\ %& $\\ %  25.97 \pm  0.34$ & $  10.68 \pm  0.27$ & $  10.07 \pm  0.03$ \\  OK 
  1051 & $  11.08 \pm  0.10$ & $  -1.484 \pm  0.088$ & $  -0.529 \pm  0.189$ & $  3.05 \pm  0.46$ & $  0.93 \pm  0.19$ & $  0.80 \pm  0.06$ & $  2.72 \pm  0.42$ & $  2.05 \pm  0.58$ & $  0.53 \pm  0.20$ & $  0.65 \pm  0.10$ & $  1.65 \pm  0.48$ \\ %& $ \\ % 26.04 \pm  0.34$ & $  9.85 \pm  0.27$ & $  6.56 \pm  0.04$ \\    OK
  1113 & $  10.93 \pm  0.08$ & $  -0.584 \pm  0.132$ & $  -0.268 \pm  0.299$ & $  2.34 \pm  0.34$ & $  7.03 \pm  1.30$ & $  0.81 \pm  0.05$ & $  2.11 \pm  0.32$ & $  0.71 \pm  0.17$ & $  7.70 \pm  2.32$ & $  0.71 \pm  0.10$ & $  0.60 \pm  0.15$ \\ %& $ \\ % 25.14 \pm  0.33$ & $  10.58 \pm  0.23$ & $  10.06 \pm  0.03$ \\  OK 
  1118 & $  10.66 \pm  0.08$ & $  -0.330 \pm  0.130$ & $  -0.238 \pm  0.303$ & $  1.67 \pm  0.19$ & $  2.92 \pm  0.52$ & $  0.95 \pm  0.06$ & $  1.63 \pm  0.19$ & $  0.85 \pm  0.21$ & $  4.64 \pm  1.41$ & $  0.76 \pm  0.10$ & $  0.74 \pm  0.19$ \\ %& $\\ %  24.88 \pm  0.25$ & $  10.13 \pm  0.23$ & $  9.85 \pm  0.03$ \\    OK
  1121 & $  10.90 \pm  0.08$ & $  -0.999 \pm  0.141$ & $  -0.440 \pm  0.329$ & $  2.69 \pm  0.94$ & $  8.00 \pm  3.10$ & $  0.70 \pm  0.05$ & $  2.26 \pm  0.80$ & $-$ & $-$ & $-$ & $-$ \\ %& $\\ %  25.39 \pm  0.77$ & $-$ & $-$ \\   OK
  1153 & $  10.60 \pm  0.08$ & $  -0.615 \pm  0.057$ & $  -0.353 \pm  0.139$ & $  2.42 \pm  0.27$ & $  2.92 \pm  0.52$ & $  0.36 \pm  0.02$ & $  1.44 \pm  0.17$ & $-$ & $-$ & $-$ & $-$ \\ %& $ \\ % 24.85 \pm  0.26$ & $-$ & $-$ \\   OK
  1240 & $  10.90 \pm  0.08$ & $  -0.260 \pm  0.627$ & $  -0.166 \pm  0.770$ & $  1.07 \pm  0.05$ & $  2.16 \pm  0.22$ & $  0.26 \pm  0.01$ & $  0.54 \pm  0.03$ & $-$ & $-$ & $-$ & $-$ \\ %& $\\ %  22.41 \pm  0.10$ & $-$ & $-$ \\  OK
    \hline
  \multicolumn{12}{l}{\textsuperscript{a} Total stellar masses are estimated using the $M_{*}/L$-color relation, the $z_{850}-H_{160}$ aperture colors and the total luminosity $L_{H_{160}}$ from the best-fit S\'ersic models.} \\  
  \multicolumn{12}{p{1.0\textwidth}}{\textsuperscript{b} color gradients $\nabla_{z_{850}-H_{160}}$ and $M_{*}/L$ gradients $\nabla_{\log(M/L)}$ are defined as $d(z_{850} - H_{160}) / d \log(a)$ and $d(\log(M/L)) / d \log(a)$ respectively.  The gradient is fitted in the radial range of PSF HWHM $< a < 3.5~a_{e}$.}  \\
%  \multicolumn{12}{l}{\textsuperscript{c} Mean surface brightness $\Sigma$ and mean surface mass density $\Sigma_{mass}$ are defined as mag $+ 2.5 \log(2\pi q a_e^{2} )$ and $\log(M_{*}/2\pi q_{mass} a_{e,mass}^{2})$. } \\ 
%  \multicolumn{12}{l}{\textsuperscript{d} Mean surface mass density within a radius of 1 kpc $\Sigma_{1}$ is defined as $\log(M_{*} $($<1$kpc)$ /\pi $(1kpc)$^{2})$, derived from integrating the fitted 2D mass profiles. } \\   
  \end{tabular}
